Globally Optimal GNSS Multi-Antenna Lever Arm Calibration

Sensor calibration is crucial for autonomous driving, providing the basis for accurate localization and consistent data fusion. Enabling the use of high-accuracy GNSS sensors, this work focuses on the antenna lever arm calibration. We propose a globally optimal multi-antenna lever arm calibration approach based on motion measurements. For this, we derive an optimization method that further allows the integration of a-priori knowledge. Globally optimal solutions are obtained by leveraging the Lagrangian dual problem and a primal recovery strategy. Generally, motion-based calibration for autonomous vehicles is known to be difficult due to cars' predominantly planar motion. Therefore, we first describe the motion requirements for a unique solution and then propose a planar motion extension to overcome this issue and enable a calibration based on the restricted motion of autonomous vehicles. Last we present and discuss the results of our thorough evaluation. Using simulated and augmented real-world data, we achieve accurate calibration results and fast run times that allow online deployment.

==> img/calibration_mean_noise_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[baseline=(current bounding box.center)]

\begin{axis}[%
width=0.88\linewidth,
height = 0.7\linewidth,
scale only axis,
xmode=log,
xmin=4,
xmax=600000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Dataset Size},
ymode=log,
ymin=0.00005,
ymax=7,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\small,at={(current axis.north west)},above=2mm, rotate=-90},
ylabel={$\varepsilon_t$ in \si{\metre}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Simulation Results},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black!50},
minor grid style={black!10},
legend columns = 3,
ticklabel style = {font=\small},
legend style={font = \small, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}}
]


\colorlet{1Color}{matlabGreen}
\colorlet{5Color}{matlabPurple}
\colorlet{10Color}{matlabYellow}
\colorlet{20Color}{matlabRed}
\colorlet{50Color}{matlabBlue}
\colorlet{100Color}{matlabDarkRed}

\input{img/raw/calibration_mean_noise/1_tikz_points.txt}
\input{img/raw/calibration_mean_noise/5_tikz_points.txt}
\input{img/raw/calibration_mean_noise/10_tikz_points.txt}
\input{img/raw/calibration_mean_noise/20_tikz_points.txt}
\input{img/raw/calibration_mean_noise/50_tikz_points.txt}
\input{img/raw/calibration_mean_noise/100_tikz_points.txt}


\end{axis}
\end{tikzpicture}

==> img/gnss_multi_antenna.tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{0.9\linewidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gnss_multi_antenna_arxiv.pdf}}%
    \put(0.35503053,0.42){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\vec{b}_{1}$\end{tabular}}}}%
    \put(0.55625849,0.283){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\vec{b}_{2}$\end{tabular}}}}%
    \put(0.46853354,0.05377302){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$A$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gnss_multi_antenna_arxiv.pdf}}%
    \put(0.25118518,0.16319245){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$X_{2}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gnss_multi_antenna_arxiv.pdf}}%
    \put(0.87905654,0.16319245){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$X_{2}$\\\end{tabular}}}}%
    \put(0.03,0.23){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$X_{1}$\\\end{tabular}}}}%
    \put(0.658,0.23){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$X_{1}$\\\end{tabular}}}}%
    \put(0.2,-0.02){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_k$\end{tabular}}}}%
    \put(0.828,-0.02){\makebox(0,0)[lt]{%
    \lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{k+1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/matrix_first.tex <==



\def\colorPalleteRa{{32,62,74,57,28,46,45,56,21}}
\newcommand\ra{} % just for safety
\def\ra[#1](#2,#3)(#4,#5){%
    \foreach \x [count=\n from 0] in {0,1,2}
    {%
        \foreach \y [evaluate=\myMix using ({\colorPalleteRa[\n*3 + \y]}+20)]in {0, 1, 2} {%
            % \draw [#1, draw=none] (#2+\x, #3-\y) rectangle ++(1,-1) node [midway]{\myMix};
            \draw [#1, draw=none, fill=matlabGreen!\myMix!black] (#2+#4*\x, #3-#5*\y) rectangle ++(#4,-#5);
        }
    }
}

\def\colorPalleteT{{90,60,77}}
\newcommand\tvec{} % just for safety
\def\tvec[#1](#2,#3)(#4,#5)(#6,#7){%
    \foreach \step [evaluate=\myMix using ({\colorPalleteT[\step]})]in {0,1,2} {%
        \draw [#1, draw=none, fill=#4!\myMix!black] (#2+#6*\step*#5, #3+#7*\step*#5) rectangle ++(#5,-#5);
    }
}

\resizebox{0.43\linewidth}{!}{%
\begin{tikzpicture}[baseline=(current bounding box.center)]
\useasboundingbox (0,0.5) rectangle (14,-9.5);

    \node [scale=2] (rai) at (11+2.7/2, -0) {$\mat{R}_A - \mat{I}$};
    \ra[](11,-0.5)(0.9,0.9);

    \node [scale=2] (tb1) at (11+2.7/2, -4) {$\vec{t}_{A} - \vec{b}_{1}$};
    \tvec[](11,-4.5)(yellow, 0.9)(1,0);
    \node [scale=2] (tb1) at (11+2.7/2, -6) {$\vec{t}_{A} - \vec{b}_{2}$};
    \tvec[](11,-6.5)(matlabDarkRed, 0.9)(1,0);
    \node [scale=2] (tb1) at (11+2.7/2, -8) {$\vec{t}_{A} - \vec{b}_{3}$};
    \tvec[](11,-8.5)(matlabBlue, 0.9)(1,0);

    \ra[](0,0)(1,1);
    \ra[](3,-3)(1,1);
    \ra[](6,-6)(1,1);
    \tvec[](9,0)(yellow, 1.0)(0,-1);
    \tvec[](9,-3)(matlabDarkRed, 1.0)(0,-1);
    \tvec[](9,-6)(matlabBlue, 1.0)(0,-1);
    
    \draw[draw=black] (0,0) rectangle ++(10,-9);
    \draw[draw=black] (3,0) - ++(0,-9);
    \draw[draw=black] (6,0) - ++(0,-9);
    \draw[draw=black] (9,0) - ++(0,-9);
    \draw[draw=black] (0,-3) - ++(10,0);
    \draw[draw=black] (0,-6) - ++(10,0);

    \node[scale=1.5] () at (1.5, 0.5) {1:3};
    \node[scale=1.5] () at (4.5, 0.5) {4:6};
    \node[scale=1.5] () at (7.5, 0.5) {7:9};
    \node[scale=1.5] () at (9.5, 0.5) {10};
    
    \node[scale=1.5] () at (-0.5, -1.5) {1:3};
    \node[scale=1.5] () at (-0.5, -4.5) {4:6};
    \node[scale=1.5] () at (-0.5, -7.5) {7:9};
\end{tikzpicture}
}


==> img/matrix_second.tex <==

\def\colorPalleteRa{{32,62,74,57,28,46,45,56,21}}
\newcommand\ra{} % just for safety
\def\ra[#1](#2,#3)(#4,#5){%
    \foreach \x [count=\n from 0] in {0,1,2}
    {%
        \foreach \y [evaluate=\myMix using ({\colorPalleteRa[\n*3 + \y]}+20)]in {0, 1, 2} {%
            % \draw [#1, draw=none] (#2+\x, #3-\y) rectangle ++(1,-1) node [midway]{\myMix};
            \draw [#1, draw=none, fill=matlabGreen!\myMix!black] (#2+#4*\x, #3-#5*\y) rectangle ++(#4,-#5);
        }
    }
}

\def\colorPalleteRaNeg{{32,62,74,57,28,46,45,56,21}}
\newcommand\ran{} % just for safety
\def\ran[#1](#2,#3)(#4,#5){%
    \foreach \x [count=\n from 0] in {0,1,2}
    {%
        \foreach \y [evaluate=\myMix using ({\colorPalleteRaNeg[\n*3 + \y]}+20)]in {0, 1, 2} {%
            % \draw [#1, draw=none] (#2+\x, #3-\y) rectangle ++(1,-1) node [midway]{\myMix};
            \draw [#1, draw=none, fill=matlabRed!\myMix!black] (#2+#4*\x, #3-#5*\y) rectangle ++(#4,-#5);
        }
    }
}


\def\colorPalleteT{{90,60,77}}
\newcommand\tvec{} % just for safety
\def\tvec[#1](#2,#3)(#4,#5)(#6,#7){%
    \foreach \step [evaluate=\myMix using ({\colorPalleteT[\step]})]in {0,1,2} {%
        \draw [#1, draw=none, fill=#4!\myMix!black] (#2+#6*\step*#5, #3+#7*\step*#5) rectangle ++(#5,-#5);
    }
}


\resizebox{0.43\linewidth}{!}{%
\begin{tikzpicture}[baseline=(current bounding box.center)]
\useasboundingbox (-3,0.5) rectangle (11,-9.5);
    \node [scale=2] (rai) at (-4+2.7/2, -0) {$\mat{I} - \mat{R}_A$};
    \ran[](-4,-0.5)(0.9,0.9);

    \node [scale=2] (tb1) at (-4+2.7/2, -4) {$\vec{b}_{1} - \vec{b}_{2}$};
    \tvec[](-4,-4.5)(olive, 0.9)(1,0);
    \node [scale=2] (tb1) at (-4+2.7/2, -6) {$\vec{b}_{1} - \vec{b}_{3}$};
    \tvec[](-4,-6.5)(matlabPurple, 0.9)(1,0);
    \node [scale=2] (tb1) at (-4+2.7/2, -8) {$\vec{b}_{2} - \vec{b}_{3}$};
    \tvec[](-4,-8.5)(cyan, 0.9)(1,0);

    \ran[](0,0)(1,1);
    \ra[](3,0)(1,1);
    \ran[](0,-3)(1,1);
    \ra[](6,-3)(1,1);
    \ran[](3,-6)(1,1);
    \ra[](6,-6)(1,1);
    \tvec[](9,0)(olive, 1.0)(0,-1);
    \tvec[](9,-3)(matlabPurple, 1.0)(0,-1);
    \tvec[](9,-6)(cyan, 1.0)(0,-1);
    
    \draw[draw=black] (0,0) rectangle ++(10,-9);
    \draw[draw=black] (3,0) - ++(0,-9);
    \draw[draw=black] (6,0) - ++(0,-9);
    \draw[draw=black] (9,0) - ++(0,-9);
    \draw[draw=black] (0,-3) - ++(10,0);
    \draw[draw=black] (0,-6) - ++(10,0);

    \node[scale=1.5] () at (1.5, 0.5) {1:3};
    \node[scale=1.5] () at (4.5, 0.5) {4:6};
    \node[scale=1.5] () at (7.5, 0.5) {7:9};
    \node[scale=1.5] () at (9.5, 0.5) {10};
    
    \node[scale=1.5] () at (10.5, -1.5) {1:3};
    \node[scale=1.5] () at (10.5, -4.5) {4:6};
    \node[scale=1.5] () at (10.5, -7.5) {7:9};

\end{tikzpicture}
}


==> img/multi_antenna_equal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[baseline=(current bounding box.center)]

\input{img/boxplot}

\begin{axis} [
    % title={Equal Noise Level},
    width=\linewidth,
    height = 0.5\linewidth,
    scaled y ticks = false,
    box plot width=1mm,
    xlabel={\small\# Antennas},
    xlabel style={yshift=1mm},
    xtick={0,2,5,6,7,8,10,11,12,13}, 
    xticklabels={%
        {\rom 1},{\rom 3},%
        {\rom 1},{\rom 2},{\rom 3},{\rom 4},%
        {\rom 1},{\rom 2},{\rom 3},{\rom 4}%
    },
    xticklabel style={font=\footnotesize},
    extra x ticks={1.5, 6.5, 11.5},
    extra x tick labels={{1},{2},{3}},
    extra x tick style={%
        tick label style={%
            yshift=-4mm, %
        }, %
        xticklabel style={font=\normalsize},%
        tick style={%
            draw=none%
    }},
    % xmajorgrids,
    % xminorgrids,
    ylabel={\small$\varepsilon_t$ in \si{\centi\meter}},
    ymin=-0.0025,
    ymax=0.025,
    ytick={0.0, 0.01, 0.02}, %, 0.03, 0.04, 0.05},
    yticklabels={{0},{1}, {2}},% {3}, {4}, {5}},
    ymajorgrids,
    yminorgrids,
]
\boxplot {backGray}{matlabGreen} {multi_antenna_equal_distr.dat}

\end{axis}
\end{tikzpicture}

==> img/multi_antenna_equal_poster.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[baseline=(current bounding box.center)]

\input{img/boxplot}

\begin{axis} [
    % title={Equal Noise Level},
    width=\linewidth,
    height = 0.4\linewidth,
    scaled y ticks = false,
    box plot width=5mm,
    xlabel={\small\# Antennas},
    xlabel style={yshift=5mm},
    xtick={0,2,5,6,7,8,10,11,12,13}, 
    xticklabels={%
        {\rom 1},{\rom 3},%
        {\rom 1},{\rom 2},{\rom 3},{\rom 4},%
        {\rom 1},{\rom 2},{\rom 3},{\rom 4}%
    },
    xticklabel style={font=\footnotesize},
    extra x ticks={1.5, 6.5, 11.5},
    extra x tick labels={{1},{2},{3}},
    extra x tick style={%
        tick label style={%
            yshift=-12mm, %
        }, %
        xticklabel style={font=\footnotesize},%
        tick style={%
            draw=none%
    }},
    % xmajorgrids,
    % xminorgrids,
    yticklabel style={font=\footnotesize},
    ylabel={\small$\varepsilon_t$ in \si{\centi\meter}},
    ymin=-0.0025,
    ymax=0.025,
    ytick={0.0, 0.01, 0.02}, %, 0.03, 0.04, 0.05},
    yticklabels={{0},{1}, {2}},% {3}, {4}, {5}},
    ymajorgrids,
    yminorgrids,
]
\boxplot {backGray}{matlabGreen} {multi_antenna_equal_distr.dat}

\end{axis}
\end{tikzpicture}

==> img/multi_antenna_unequal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[baseline=(current bounding box.center)]

\input{img/boxplot}

\begin{axis} [
    % title={Unequal Noise Level},
    width=\linewidth,
    height = 0.5\linewidth,
    scaled y ticks = false,
    box plot width=1mm,
    % xtick={1,2,3},
    xlabel={\small \# Antennas},
    xlabel style={yshift=1mm},
    % xmin=0,
    % xmax=3.5,
    % xtick={0,1,2,3,5,6,7,8,10,11,12,13}, 
    % xticklabels={%
    %     {\rom 1},{\rom 2},{\rom 3},{\rom 4},%
    %     {\rom 1},{\rom 2},{\rom 3},{\rom 4},%
    %     {\rom 1},{\rom 2},{\rom 3},{\rom 4}%
    % },
    xtick={0,2,5,6,7,8,10,11,12,13}, 
    xticklabels={%
        {\rom 1},{\rom 3},%
        {\rom 1},{\rom 2},{\rom 3},{\rom 4},%
        {\rom 1},{\rom 2},{\rom 3},{\rom 4}%
    },
    xticklabel style={font=\footnotesize},
    extra x ticks={1.5, 6.5, 11.5},
    extra x tick labels={{1},{2},{3}},
    extra x tick style={%
        tick label style={%
            yshift=-4mm, %
        }, %
        xticklabel style={font=\normalsize},%
        tick style={%
            draw=none%
    }},
    % xmajorgrids,
    % xminorgrids,
    ylabel={\small$\varepsilon_t$ in \si{\centi\meter}},
    ymin=-0.005,
    ymax=0.13,
    ytick={0.0, 0.025, 0.05, 0.075, 0.1, 0.125},
    yticklabels={{0},{2.5},{5},{7.5},{10},{12.5}},
    ymajorgrids,
    yminorgrids,
]
\boxplot {backGray}{matlabGreen} {multi_antenna_unequal_distr.dat}

\end{axis}
\end{tikzpicture}

==> img/raw/multi_antenna/boxplot_tikz_data.tex <==




==> img/surface_path.tex <==
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {%
        \includegraphics[%
            width=0.8\columnwidth,
            trim={0 80pt 0 150pt}, clip%
        ]{img/surface_path_image.png}
    };
    \draw (3., 1.8) node {(a)};
    \draw (3., 0) node {(b)};
\end{tikzpicture}

==> img/timings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[baseline=(current bounding box.center)]

\input{img/boxplot}
\input{img/raw/timings/timings_boxplot_tikz_data}

\begin{axis} [
    width=0.99\linewidth,
    height = 0.5\linewidth,
    scaled y ticks = false,
    box plot width=2mm,
    xtick={0,1,2,4,5,6,8,9,10}, 
    xticklabels={%
        {\rom 1},{\rom 5},{\rom 6},%
        {\rom 1},{\rom 5},{\rom 6},%
        {\rom 1},{\rom 5},{\rom 6},%
    },
    xticklabel style={font=\footnotesize},
    extra x ticks={1, 5, 9},
    extra x tick labels={{1},{2},{3}},
    extra x tick style={%
        tick label style={%
            yshift=-4mm, %
        }, %
        xticklabel style={font=\normalsize},%
        tick style={%
            draw=none%
    }},
    ylabel={Time in \si{\milli\second}},
    ymin=0,
    ymax=0.032,
    ytick={0.0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03},
    yticklabels={{0},{5},{10},{15},{20},{25},{30}},    
    ymajorgrids,
    yminorgrids,
]
\boxplot {backGray}{matlabGreen} {timings.dat}

\end{axis}
\end{tikzpicture}
